A limited technical background is sufficient for attack-defense tree acceptability

Attack-defense trees (ADTs) are a prominent graphical threat modeling method that is highly recommended for analyzing and communicating security-related information. Despite this, existing empirical studies of attack trees have established their acceptability only for users with highly technical (computer science) backgrounds while raising questions about their suitability for threat modeling stakeholders with a limited technical background. Our research addresses this gap by investigating the impact of the users' technical background on ADT acceptability in an empirical study. Our Method Evaluation Model-based study consisted of n = 102 participants (53 with a strong computer science background and 49 with a limited computer science background) who were asked to complete a series of ADT-related tasks. By analyzing their responses and comparing the results, we reveal that a very limited technical background is sufficient for ADT acceptability. This finding underscores attack trees' viability as a threat modeling method.

==> content/snippets/MEM.tex <==
\tikzstyle{memnode} = [circle,
minimum size=2cm,
text centered,
draw=black,
fill=white]

\tikzstyle{memnodeinvis} = [circle,
minimum size=2cm,
text centered,
draw=white,
text=white]

\definecolor{icscolor}{RGB}{31,119,180}
\definecolor{seccolor}{RGB}{255,127,14}
\definecolor{thirdcolor}{RGB}{44,160,44}

% \tikzstyle{ics} = [rectangle, rounded corners,
% minimum width=1cm,
% minimum height=1cm, text centered,
% draw=black, fill=icscolor]

% \tikzstyle{sec} = [rectangle, rounded corners,
% minimum width=1cm,
% minimum height=1cm, text centered,
% draw=black, fill=seccolor]

% \tikzstyle{study} = [rectangle,
% rounded corners,
% minimum width=1cm,
% minimum height=1cm,
% text centered,
% draw=black,
% fill=thirdcolor]

% \tikzstyle{decision} = [diamond,
% minimum width=3cm,
% minimum height=1cm,
% text centered,
% draw=black,
% fill=green!30]
\tikzstyle{arrow} = [ultra thick,-latex]


\begin{tikzpicture}[node distance=3cm,]

    \node (AE) [memnodeinvis] {\shortstack{Actual\\Efficiency} };
    \node (AEff) [memnodeinvis, below of=AE] {\shortstack{Actual\\ Efficacy } };
    \node (PEOU) [memnode, right of=AE] {\shortstack{Perceived\\Ease of Use} };
    \node (PU) [memnodeinvis, below of=PEOU] {\shortstack{Perceived\\Usefulness} };
    \node (IU) [memnodeinvis, right of=PEOU, yshift=-1.5cm] {\shortstack{Intention\\to Use} };
    \node (AU) [memnodeinvis, right of=IU, ] {\shortstack{Actual\\Usage} };
    %     \node (sec1) [sec, below of=ics1] {\shortstack{\SEC\\students} };
    %     \node (ics2) [ics, right of=ics1] {\shortstack{\ICS\\lecture} };
    %     \node (sec2) [sec, right of=sec1] {\shortstack{\SEC\\lecture} };
    %     \node (ss) [study, right of=ics2, xshift=0.8cm] {\shortstack{Small\\study} };
    %     \node (ls) [study, right of=sec2, xshift=0.8cm] {\shortstack{Large\\study} };
    % \node (data) [study, right of=ss, xshift=0.3cm, yshift=-1cm] {\shortstack{Data\\collection} };




    % \draw [arrow] (sec1) -- (sec2);
    % \draw [arrow] (ics2) -- node[anchor=south] {Optional} (ss);
    % \draw [arrow] (ics2) -- (ls);
    % \draw [arrow] (sec2) -- (ss);
    % \draw [arrow] (sec2) -- node[anchor=north] {Mandatory} (ls);
    % \draw [arrow] (ss) -- node[anchor=south,pos=0.45, rotate=-25] {Consent} (data);
    % \draw [arrow] (ls) -- node[anchor=north,pos=0.45, rotate=25] {Consent} (data);
    \Large
    \draw[black!80,thick] ($(AE.north west)+(-0.8,0.6)$)  rectangle  ($(AEff.south east)+(0.8,-0.6)$) node[anchor=south, pos=0.5, yshift=3cm] {\textbf{Performance}};
    \draw[black!80,thick, fill=black!30] ($(PEOU.north west)+(-0.8,0.6)$)  rectangle ($(PU.south east)+(0.8,-0.6)$) node[anchor=south, pos=0.5, yshift=2.925cm] {\textbf{Perceptions}};
    \draw[black!80,thick] ($(IU.north west)+(-0.8,2.1)$)  rectangle ($(IU.south east)+(0.8,-2.1)$) node[anchor=south, pos=0.5, yshift=3cm] {\textbf{Intentions}};
    \draw[black!80,thick, fill=black!30] ($(AU.north west)+(-0.8,2.1)$)  rectangle ($(AU.south east)+(0.8,-2.1)$) node[anchor=south, pos=0.5, yshift=3cm] {\textbf{Behavior}};

    \draw [arrow] (AE) -- (PEOU);
    \draw [arrow] (AEff) -- (PU);
    \draw [arrow] (PEOU) -- (PU);
    \draw [arrow] (PEOU) -- (IU);
    \draw [arrow] (PU) -- (IU);
    \draw [arrow] (IU) -- (AU);

  
    \node (AE) [memnode] {\shortstack{Actual\\Efficiency} };
    \node (AEff) [memnode, below of=AE] {\shortstack{Actual\\ Efficacy\\(AEff)} };
    \normalsize
    \node (PEOU) [memnode, right of=AE] {\shortstack{Perceived\\Ease of Use\\(PEOU)} };
    \node (PU) [memnode, below of=PEOU] {\shortstack{Perceived\\Usefulness\\(PU)} };
    \Large
    \node (IU) [memnode, right of=PEOU, yshift=-1.5cm] {\shortstack{Intention\\to Use\\(ITU)} };
    \node (AU) [memnode, right of=IU, ] {\shortstack{Actual\\Usage} };

\end{tikzpicture}

==> content/snippets/MEM_hypotheses-clean.tex <==
\tikzstyle{memnode} = [circle,
minimum size=2.5cm,
text centered,
draw=black,
fill=white]

\tikzstyle{memnodeinvis} = [circle,
minimum size=2.5cm,
text centered,
draw=white,
text=white]

\definecolor{icscolor}{RGB}{31,119,180}
\definecolor{seccolor}{RGB}{255,127,14}
\definecolor{thirdcolor}{RGB}{44,160,44}

% \tikzstyle{ics} = [rectangle, rounded corners,
% minimum width=1cm,
% minimum height=1cm, text centered,
% draw=black, fill=icscolor]

% \tikzstyle{sec} = [rectangle, rounded corners,
% minimum width=1cm,
% minimum height=1cm, text centered,
% draw=black, fill=seccolor]

% \tikzstyle{study} = [rectangle,
% rounded corners,
% minimum width=1cm,
% minimum height=1cm,
% text centered,
% draw=black,
% fill=thirdcolor]

% \tikzstyle{decision} = [diamond,
% minimum width=3cm,
% minimum height=1cm,
% text centered,
% draw=black,
% fill=green!30]
\tikzstyle{arrow} = [ultra thick,-latex]


\begin{tikzpicture}[node distance=3cm,]

\node (AE) [memnodeinvis, xshift=-3cm] {\small\shortstack{Actual\\Efficiency}};
\node (AEff) [memnodeinvis, below of=AE] {\small\shortstack{Actual\\Efficacy\\\hypothesis{\hypoCheckUnderstand}, \hypothesis{\hypoSecondADT}, \hypothesis{\hypoErrorAmount}} };
\node (PEOU) [memnodeinvis, right of=AE, xshift=.75cm] {\small\shortstack{Percieved\\Ease of\\Use\\\hypothesis{\hypoSelfUnderstand}, \hypothesis{\hypoWrittenComparison}} };
\node (PU) [memnodeinvis, below of=PEOU] {\small\shortstack{Percieved\\Usefulness\\\hypothesis{\hypoCommunicationTool}, \hypothesis{\hypoAnalysisTool}} };
\node (IU) [memnodeinvis, right of=PEOU, yshift=-1.5cm, xshift=.75cm] {\small\shortstack{Intention\\to Use\\\hypothesis{\hypoIntentionToUse}, \hypothesis{\hypoWrittenComparison}} };
\node (AU) [memnodeinvis, right of=IU, xshift=.75cm ] {\small\shortstack{Actual\\Usage} };
    %     \node (sec1) [sec, below of=ics1] {\shortstack{\SEC\\students} };
    %     \node (ics2) [ics, right of=ics1] {\shortstack{\ICS\\lecture} };
    %     \node (sec2) [sec, right of=sec1] {\shortstack{\SEC\\lecture} };
    %     \node (ss) [study, right of=ics2, xshift=0.8cm] {\shortstack{Small\\study} };
    %     \node (ls) [study, right of=sec2, xshift=0.8cm] {\shortstack{Large\\study} };
    % \node (data) [study, right of=ss, xshift=0.3cm, yshift=-1cm] {\shortstack{Data\\collection} };




    % \draw [arrow] (sec1) -- (sec2);
    % \draw [arrow] (ics2) -- node[anchor=south] {Optional} (ss);
    % \draw [arrow] (ics2) -- (ls);
    % \draw [arrow] (sec2) -- (ss);
    % \draw [arrow] (sec2) -- node[anchor=north] {Mandatory} (ls);
    % \draw [arrow] (ss) -- node[anchor=south,pos=0.45, rotate=-25] {Consent} (data);
    % \draw [arrow] (ls) -- node[anchor=north,pos=0.45, rotate=25] {Consent} (data);
    \Large
\draw[black!50,thick] ($(AE.north west)+(-1,0.6)$)  rectangle  ($(AEff.south east)+(1,-0.6)$) node[anchor=south, pos=0.5, yshift=3cm] {\textbf{Performance}};
\draw[black!50,thick, fill=black!30] ($(PEOU.north west)+(-1,0.6)$)  rectangle ($(PU.south east)+(1,-0.6)$) node[anchor=south, pos=0.5, yshift=2.925cm] {\textbf{Perceptions}};
\draw[black!50,thick] ($(IU.north west)+(-1,2.1)$)  rectangle ($(IU.south east)+(1,-2.1)$) node[anchor=south, pos=0.5, yshift=3cm] {\textbf{Intentions}};
\draw[black!50,thick, fill=black!30] ($(AU.north west)+(-1,2.1)$)  rectangle ($(AU.south east)+(1,-2.1)$) node[anchor=south, pos=0.5, yshift=3cm] {\textbf{Behavior}};

    \draw [arrow] (AE) -- (PEOU);
    \draw [arrow] (AEff) -- (PU);
    \draw [arrow] (PEOU) -- (PU);
    \draw [arrow] (PEOU) -- (IU);
    \draw [arrow] (PU) -- (IU);
    \draw [arrow] (IU) -- (AU);


\node (AE) [memnode, xshift=-3cm] {\small\shortstack{Actual\\Efficiency}};
\node (AEff) [memnode, below of=AE] {\small\shortstack{Actual\\\revised{Effectiveness}\\\hypothesis{\hypoCheckUnderstand}, \hypothesis{\hypoSecondADT}, \hypothesis{\hypoErrorAmount}} };
\node (PEOU) [memnode, right of=AE, xshift=.75cm] {\small\shortstack{Percieved\\Ease of\\Use\\\hypothesis{\hypoSelfUnderstand}, \hypothesis{\hypoWrittenComparison}} };
\node (PU) [memnode, below of=PEOU] {\small\shortstack{Percieved\\Usefulness\\\hypothesis{\hypoCommunicationTool}, \hypothesis{\hypoAnalysisTool}} };
\node (IU) [memnode, right of=PEOU, yshift=-1.5cm, xshift=.75cm] {\small\shortstack{Intention\\to Use\\ \hypothesis{\hypoWrittenComparison},\hypothesis{\hypoIntentionToUse}} };
\node (AU) [memnode, right of=IU, xshift=.75cm] {\small\shortstack{Actual\\Usage} };

\end{tikzpicture}

==> content/snippets/MEM_hypotheses.tex <==
\tikzstyle{memnode} = [circle,
minimum size=2.5cm,
text centered,
draw=black,
fill=white]

\tikzstyle{memnodeinvis} = [circle,
minimum size=2.5cm,
text centered,
draw=white,
text=white]

\definecolor{icscolor}{RGB}{31,119,180}
\definecolor{seccolor}{RGB}{255,127,14}
\definecolor{thirdcolor}{RGB}{44,160,44}

% \tikzstyle{ics} = [rectangle, rounded corners,
% minimum width=1cm,
% minimum height=1cm, text centered,
% draw=black, fill=icscolor]

% \tikzstyle{sec} = [rectangle, rounded corners,
% minimum width=1cm,
% minimum height=1cm, text centered,
% draw=black, fill=seccolor]

% \tikzstyle{study} = [rectangle,
% rounded corners,
% minimum width=1cm,
% minimum height=1cm,
% text centered,
% draw=black,
% fill=thirdcolor]

% \tikzstyle{decision} = [diamond,
% minimum width=3cm,
% minimum height=1cm,
% text centered,
% draw=black,
% fill=green!30]
\tikzstyle{arrow} = [ultra thick,-latex]


\begin{tikzpicture}[node distance=3cm,]

\node (AE) [memnodeinvis, xshift=-3cm] {\small\shortstack{Actual\\Efficiency}};
\node (AEff) [memnodeinvis, below of=AE] {\small\shortstack{Actual\\Efficacy\\\hypothesis{\hypoCheckUnderstand}, \hypothesis{\hypoSecondADT}, \hypothesis{\hypoErrorAmount}} };
\node (PEOU) [memnodeinvis, right of=AE, xshift=.75cm] {\small\shortstack{Percieved\\Ease of\\Use\\\hypothesis{\hypoSelfUnderstand}, \hypothesis{\hypoWrittenComparison}} };
\node (PU) [memnodeinvis, below of=PEOU] {\small\shortstack{Percieved\\Usefulness\\\hypothesis{\hypoCommunicationTool}, \hypothesis{\hypoAnalysisTool}} };
\node (IU) [memnodeinvis, right of=PEOU, yshift=-1.5cm, xshift=.75cm] {\small\shortstack{Intention\\to Use\\\hypothesis{\hypoIntentionToUse}, \hypothesis{\hypoWrittenComparison}} };
\node (AU) [memnodeinvis, right of=IU, xshift=.75cm ] {\small\shortstack{Actual\\Usage} };
    %     \node (sec1) [sec, below of=ics1] {\shortstack{\SEC\\students} };
    %     \node (ics2) [ics, right of=ics1] {\shortstack{\ICS\\lecture} };
    %     \node (sec2) [sec, right of=sec1] {\shortstack{\SEC\\lecture} };
    %     \node (ss) [study, right of=ics2, xshift=0.8cm] {\shortstack{Small\\study} };
    %     \node (ls) [study, right of=sec2, xshift=0.8cm] {\shortstack{Large\\study} };
    % \node (data) [study, right of=ss, xshift=0.3cm, yshift=-1cm] {\shortstack{Data\\collection} };




    % \draw [arrow] (sec1) -- (sec2);
    % \draw [arrow] (ics2) -- node[anchor=south] {Optional} (ss);
    % \draw [arrow] (ics2) -- (ls);
    % \draw [arrow] (sec2) -- (ss);
    % \draw [arrow] (sec2) -- node[anchor=north] {Mandatory} (ls);
    % \draw [arrow] (ss) -- node[anchor=south,pos=0.45, rotate=-25] {Consent} (data);
    % \draw [arrow] (ls) -- node[anchor=north,pos=0.45, rotate=25] {Consent} (data);
    \Large
\draw[black!50,thick] ($(AE.north west)+(-1,0.6)$)  rectangle  ($(AEff.south east)+(1,-0.6)$) node[anchor=south, pos=0.5, yshift=3cm] {\textbf{Performance}};
\draw[black!50,thick, fill=black!30] ($(PEOU.north west)+(-1,0.6)$)  rectangle ($(PU.south east)+(1,-0.6)$) node[anchor=south, pos=0.5, yshift=2.925cm] {\textbf{Perceptions}};
\draw[black!50,thick] ($(IU.north west)+(-1,2.1)$)  rectangle ($(IU.south east)+(1,-2.1)$) node[anchor=south, pos=0.5, yshift=3cm] {\textbf{Intentions}};
\draw[black!50,thick, fill=black!30] ($(AU.north west)+(-1,2.1)$)  rectangle ($(AU.south east)+(1,-2.1)$) node[anchor=south, pos=0.5, yshift=3cm] {\textbf{Behavior}};

    \draw [arrow] (AE) -- (PEOU);
    \draw [arrow] (AEff) -- (PU);
    \draw [arrow] (PEOU) -- (PU);
    \draw [arrow] (PEOU) -- (IU);
    \draw [arrow] (PU) -- (IU);
    \draw [arrow] (IU) -- (AU);


\node (AE) [memnode, xshift=-3cm] {\small\shortstack{Actual\\Efficiency}};
\node (AEff) [memnode, below of=AE] {\small\shortstack{Actual\\\revised{Effectiveness}\\\hypothesis{\hypoCheckUnderstand}, \hypothesis{\hypoSecondADT}, \hypothesis{\hypoErrorAmount}} };
\node (PEOU) [memnode, right of=AE, xshift=.75cm] {\small\shortstack{Percieved\\Ease of\\Use\\\hypothesis{\hypoSelfUnderstand}, \hypothesis{\hypoWrittenComparison}} };
\node (PU) [memnode, below of=PEOU] {\small\shortstack{Percieved\\Usefulness\\\hypothesis{\hypoCommunicationTool}, \hypothesis{\hypoAnalysisTool}} };
\node (IU) [memnode, right of=PEOU, yshift=-1.5cm, xshift=.75cm] {\small\shortstack{Intention\\to Use\\ \hypothesis{\hypoIntentionToUse}} };
\node (AU) [memnode, right of=IU, xshift=.75cm] {\small\shortstack{Actual\\Usage} };

\end{tikzpicture}

==> content/snippets/study_visual.tex <==
\tikzstyle{startstop} = [rectangle, rounded corners,
minimum width=3cm,
minimum height=1cm,
text centered,
draw=black,
fill=red!30]

\definecolor{icscolor}{RGB}{31,119,180}
\definecolor{seccolor}{RGB}{255,127,14}
\definecolor{thirdcolor}{RGB}{44,160,44}

\tikzstyle{ics} = [rectangle, rounded corners,
minimum width=1cm,
minimum height=1cm, text centered,
draw=black, text=white, fill=icscolor]

\tikzstyle{sec} = [rectangle, rounded corners,
minimum width=1cm,
minimum height=1cm, text centered,
draw=black, fill=seccolor]

\tikzstyle{study} = [rectangle,
rounded corners,
minimum width=1cm,
minimum height=1cm,
text centered,
draw=black,
fill=thirdcolor, text=white]

\tikzstyle{decision} = [diamond,
minimum width=3cm,
minimum height=1cm,
text centered,
draw=black,
fill=green!30]
\tikzstyle{arrow} = [thick,->,>=stealth]


\begin{tikzpicture}[node distance=2cm]

    \node (ics1) [ics] {\shortstack{\ICS\\students} };
    \node (sec1) [sec, below of=ics1] {\shortstack{\SEC\\students} };
    \node (ics2) [ics, right of=ics1] {\shortstack{\ICS\\lecture} };
    \node (sec2) [sec, right of=sec1] {\shortstack{\SEC\\lecture} };
    \node (ss) [study, right of=ics2, xshift=0.8cm] {\shortstack{Small\\study} };
    \node (ls) [study, right of=sec2, xshift=0.8cm] {\shortstack{Large\\study} } ;
    \node [above of=ss, yshift=-1.2cm] {Optional};
    \node [below of=ls, yshift=1.2cm] {Mandatory};
    \node (data) [study, right of=ss, xshift=0.3cm, yshift=-1cm] {\shortstack{Data\\collection} } ;



    \draw [arrow] (ics1) -- (ics2);
    \draw [arrow] (sec1) -- (sec2);
    % \draw [arrow] (ics2) -- node[anchor=south] {Optional} node[anchor=north,pos=0.2] {35}  (ss);
    % \draw [arrow] (ics2) -- node[anchor=north,pos=0.1] {42}  (ls);
    % \draw [arrow] (sec2) -- node[anchor=south,pos=0.1] {28} (ss);
    % \draw [arrow] (sec2) -- node[anchor=north] {Mandatory} node[anchor=south,pos=0.2] {48} (ls);
\draw [arrow] (ics2) -- node[anchor=south,pos=0.2] {$\text{ }$$\text{ }$$\text{ }$$\text{ }$n = 35}  (ss);
\draw [arrow] (sec2) --  node[anchor=north,pos=0.2] {$\text{ }$$\text{ }$$\text{ }$$\text{ }$n = 48} (ls);
\draw [arrow] (ics2) -- node[anchor=south,pos=0.2] {$\text{ }$$\text{ }$$\text{ }$$\text{ }$n = 42}  (ls);
\draw [arrow] (sec2) -- node[anchor=north,pos=0.2] {$\text{ }$$\text{ }$$\text{ }$$\text{ }$n = 28} (ss);
    \draw [arrow] (ss) -- node[anchor=south,pos=0.45, rotate=-25] {Consent} (data);
    \draw [arrow] (ls) -- node[anchor=north,pos=0.45, rotate=25] {Consent} (data);


\end{tikzpicture}
